Mitigating Reward Hacking in Preference Reward Models with Evolving Penalties

Reinforcement learning for language models has moved from preference reward models to verifiable rewards, which sustain much longer optimization. Preference models are prone to reward hacking: the policy raises their score without improving response quality, or even while degrading it. Yet for open-ended tasks, where quality can neither be verified nor fully written down as rubrics, they remain valuable. We introduce Dynalize, which mitigates reward hacking online, during policy training. Periodically and asynchronously, a language model analyzes training rollouts and writes penalties for undesirable behaviors that the reward model appears to reward; a judge applies them to every rollout. In clinical counseling and creative writing, training on the reward model alone raises its score continuously but ultimately leads to a decline in external benchmarks; Dynalize sustains longer training and results in improved downstream performance. We find that our method suppresses patterns incentivized by preference models that, without penalties, spread to most responses, and even to the model's reasoning, which the reward model does not explicitly score. Furthermore, we show that its gains hold in multi-turn training, and even after we retrain the reward model on the discovered behaviors.

==> figures/pattern_trajectories_horizontal.tex <==
% Horizontal reflow of pattern_trajectories.pdf.
% Curve vertices below are copied from the original PDF's vector paths,
% in PDF point coordinates, preserving all six original curves exactly.
% These coordinates are display geometry, not raw experimental measurements.
\begingroup
\definecolor{patternRM}{RGB}{26,139,207}
\definecolor{patternOurs}{RGB}{239,90,111}
\definecolor{patternMuted}{RGB}{91,100,120}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,horizontal sep=31pt},
    width=0.255\linewidth,height=78pt,scale only axis,
    xmin=20.40973,xmax=190.49059,
    xtick={20.40973,62.92993,105.45016,147.97037,190.49059},
    xticklabels={0,50,100,150,200},
    xlabel={Training step},
    tick label style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=patternMuted},
    label style={font=\sffamily\fontsize{7}{8}\selectfont,text=patternMuted},
    title style={font=\sffamily\fontsize{8}{9.5}\selectfont,align=center,yshift=2pt},
    axis x line*=bottom,axis y line*=left,
    axis line style={draw=patternMuted!65,line width=0.35pt},
    y axis line style={draw=none},ytick style={draw=none},
    tick style={draw=patternMuted!65,line width=0.35pt},
    major tick length=2pt,
    ymajorgrids=true,grid style={draw=patternMuted!15,line width=0.35pt},
    clip=false,
    every axis plot/.append style={line width=1.0pt,no marks,line join=round,line cap=round},
    xlabel style={at={(axis description cs:0.5,-0.21)},anchor=north},
]
\nextgroupplot[title={Clinical counseling\\Replies starting with ``Okay''},ymin=-45.35506,ymax=0,ytick={-45.35506,-30.24606,-15.10896,0},yticklabels={0\%,20\%,40\%,60\%}]
\addplot[patternRM] coordinates {
(24.66158,-44.36282)
(28.91385,-43.90909)
(33.16571,-43.76764)
(37.41797,-42.94539)
(41.66983,-43.76764)
(45.92168,-42.94539)
(50.17395,-42.40688)
(54.42581,-41.64128)
(58.6781,-40.96133)
(62.92993,-40.13908)
(67.1818,-39.09018)
(71.43407,-37.10612)
(75.68591,-36.28386)
(79.9382,-34.10129)
(84.19003,-32.06013)
(88.4419,-32.74051)
(92.69418,-32.51385)
(96.94601,-30.84123)
(101.1983,-29.48047)
(105.45016,-24.34972)
(109.702,-23.44267)
(113.95428,-24.8601)
(118.20613,-21.0049)
(122.4584,-19.41748)
(126.71027,-16.10077)
(130.9621,-12.47266)
(135.21439,-9.75111)
(139.46625,-6.49152)
(143.71852,-7.39856)
(147.97037,-8.24892)
(152.22221,-7.56854)
(156.4745,-6.43486)
(164.97862,-6.88815)
(173.48233,-4.84743)
(181.98645,-3.03294)
(190.49059,-0.31184)
};
\node[anchor=south east,xshift=-1pt,yshift=1pt,inner sep=1pt,fill=white,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (axis cs:190.49059,-0.31184) {60\%};
\addplot[patternOurs] coordinates {
(24.66158,-44.30614)
(28.91385,-44.13615)
(33.16571,-43.62576)
(37.41797,-43.54056)
(41.66983,-43.3139)
(45.92168,-43.08727)
(50.17395,-41.64128)
(54.42581,-40.67758)
(58.6781,-40.28094)
(62.92993,-39.68535)
(67.1818,-40.73425)
(71.43407,-42.265)
(75.68591,-42.32166)
(79.9382,-43.08727)
(84.19003,-42.77539)
(88.4419,-43.45578)
(92.69418,-43.08727)
(96.94601,-42.86018)
(101.1983,-42.32166)
(105.45016,-42.09502)
(109.702,-42.03836)
(113.95428,-43.08727)
(118.20613,-42.49165)
(122.4584,-43.17203)
(126.71027,-42.49165)
(130.9621,-42.86018)
(135.21439,-43.3139)
(139.46625,-43.2287)
(143.71852,-43.3139)
(147.97037,-43.45578)
(152.22221,-43.85242)
(156.4745,-43.17203)
(160.72635,-43.45578)
(164.97862,-43.17203)
(169.23047,-43.68243)
(173.48233,-43.76764)
(177.7346,-43.45578)
(181.98645,-43.08727)
(186.23872,-43.62576)
(190.49059,-43.08727)
};
\node[anchor=south east,xshift=-1pt,yshift=1pt,inner sep=1pt,fill=white,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (axis cs:190.49059,-43.08727) {3\%};
\draw[patternMuted!75,densely dashed,line width=0.5pt]
    (axis cs:60.37883,-45.35506) -- (axis cs:60.37883,0);
\node[anchor=north west,align=left,inner sep=2pt,
    font=\sffamily\fontsize{6}{7}\selectfont,text=patternMuted]
    at (axis cs:60.37883,0) {Penalty added\\(step 47)};
\nextgroupplot[title={Creative writing\\Stories containing ``galactic''},ymin=-112.82018,ymax=-67.46553,ytick={-112.82018,-90.14264,-67.46553},yticklabels={0\%,50\%,100\%}]
\addplot[patternRM] coordinates {
(24.66158,-111.74315)
(28.91385,-111.62982)
(33.16571,-111.62982)
(37.41797,-111.74315)
(41.66983,-111.5165)
(45.92168,-111.5165)
(50.17395,-111.17609)
(54.42581,-111.37463)
(58.6781,-111.28941)
(62.92993,-111.14798)
(67.1818,-111.14798)
(71.43407,-111.14798)
(75.68591,-111.06276)
(79.9382,-111.0061)
(84.19003,-110.8361)
(88.4419,-110.7228)
(92.69418,-111.0061)
(96.94601,-110.60904)
(101.1983,-110.69424)
(105.45016,-110.32571)
(109.702,-110.26906)
(113.95428,-110.7228)
(118.20613,-110.18384)
(122.4584,-109.87242)
(126.71027,-109.19203)
(130.9621,-108.59644)
(135.21439,-108.56831)
(139.46625,-107.46275)
(143.71852,-104.82643)
(147.97037,-100.88644)
(152.22221,-98.25012)
(156.4745,-94.96198)
(160.72635,-85.60747)
(164.97862,-76.22443)
(169.23047,-70.7818)
(173.48233,-69.22293)
(177.7346,-68.51443)
(181.98645,-68.59921)
(186.23872,-67.63553)
(190.49059,-67.74884)
};
\node[anchor=south east,xshift=-1pt,yshift=1pt,inner sep=1pt,fill=white,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (axis cs:190.49059,-67.74884) {99\%};
\addplot[patternOurs] coordinates {
(24.66158,-111.68648)
(28.91385,-111.31796)
(33.16571,-111.60127)
(37.41797,-111.14798)
(41.66983,-111.40274)
(45.92168,-111.23274)
(50.17395,-110.7228)
(54.42581,-110.77945)
(58.6781,-110.9209)
(62.92993,-111.23274)
(67.1818,-110.9209)
(71.43407,-111.09131)
(75.68591,-111.0061)
(79.9382,-111.06276)
(84.19003,-110.77945)
(88.4419,-111.17609)
(92.69418,-111.09131)
(96.94601,-110.7228)
(101.1983,-110.86424)
(105.45016,-111.0061)
(109.702,-111.09131)
(113.95428,-111.0061)
(118.20613,-111.0061)
(122.4584,-111.17609)
(126.71027,-111.40274)
(130.9621,-111.06276)
(135.21439,-111.09131)
(139.46625,-111.45984)
(143.71852,-111.06276)
(147.97037,-111.06276)
(152.22221,-111.31796)
(156.4745,-110.9209)
(160.72635,-111.31796)
(164.97862,-111.28941)
(169.23047,-110.7228)
(173.48233,-111.14798)
(177.7346,-111.28941)
(181.98645,-110.8361)
(186.23872,-110.86424)
(190.49059,-110.8361)
};
\node[anchor=south east,xshift=-1pt,yshift=1pt,inner sep=1pt,fill=white,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (axis cs:190.49059,-110.8361) {4\%};
\nextgroupplot[title={Creative writing (reasoning)\\Mentions of r/WritingPrompts},ymin=-180.2857,ymax=-134.93063,ytick={-180.2857,-157.60817,-134.93063},yticklabels={0\%,50\%,100\%}]
\addplot[patternRM] coordinates {
(24.66158,-179.77531)
(28.91385,-179.97386)
(33.16571,-179.83199)
(37.41797,-179.83199)
(41.66983,-179.09494)
(45.92168,-178.52832)
(50.17395,-178.6983)
(54.42581,-178.47165)
(58.6781,-178.415)
(62.92993,-178.415)
(67.1818,-178.24457)
(71.43407,-179.09494)
(75.68591,-178.6983)
(79.9382,-177.79126)
(84.19003,-175.52347)
(88.4419,-176.26051)
(92.69418,-177.11089)
(96.94601,-174.55978)
(101.1983,-173.39754)
(105.45016,-172.4053)
(109.702,-171.83824)
(113.95428,-171.21452)
(118.20613,-166.08377)
(122.4584,-166.67937)
(126.71027,-160.47115)
(130.9621,-164.24158)
(135.21439,-158.79897)
(139.46625,-155.85078)
(143.71852,-149.8411)
(147.97037,-151.88225)
(152.22221,-152.30743)
(156.4745,-152.22221)
(160.72635,-152.93115)
(164.97862,-159.7341)
(169.23047,-159.87598)
(173.48233,-166.05565)
(177.7346,-164.58156)
(181.98645,-160.55635)
(186.23872,-159.7341)
(190.49059,-153.75298)
};
\node[anchor=south east,xshift=-1pt,yshift=1pt,inner sep=1pt,fill=white,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (axis cs:190.49059,-153.75298) {59\%};
\addplot[patternOurs] coordinates {
(24.66158,-179.97386)
(28.91385,-179.83199)
(33.16571,-179.7472)
(37.41797,-179.60533)
(41.66983,-179.29346)
(45.92168,-177.7346)
(50.17395,-175.06973)
(54.42581,-174.44644)
(58.6781,-173.93605)
(62.92993,-173.48233)
(67.1818,-174.61644)
(71.43407,-176.28862)
(75.68591,-177.79126)
(79.9382,-179.15202)
(84.19003,-179.88864)
(88.4419,-180.05907)
(92.69418,-179.88864)
(96.94601,-179.7472)
(101.1983,-179.88864)
(105.45016,-179.7472)
(109.702,-179.88864)
(113.95428,-180.11572)
(118.20613,-179.88864)
(122.4584,-179.7472)
(126.71027,-180.00241)
(130.9621,-179.91719)
(135.21439,-179.83199)
(139.46625,-179.09494)
(143.71852,-178.24457)
(147.97037,-178.01791)
(152.22221,-179.60533)
(156.4745,-179.43535)
(160.72635,-179.83199)
(164.97862,-179.83199)
(169.23047,-179.7472)
(173.48233,-179.88864)
(177.7346,-180.05907)
(181.98645,-179.7472)
(186.23872,-179.52013)
(190.49059,-178.92496)
};
\node[anchor=south east,xshift=-1pt,yshift=1pt,inner sep=1pt,fill=white,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (axis cs:190.49059,-178.92496) {3\%};
\end{groupplot}
\node[anchor=north,inner sep=0pt,font=\sffamily\fontsize{7.5}{9}\selectfont]
    at ($(group c1r1.south)!0.5!(group c3r1.south)+(0,-34pt)$) {%
    \tikz[baseline=-0.5ex]\draw[patternRM,line width=1pt] (0,0)--(12pt,0);\enspace RM only
    \hspace{14pt}%
    \tikz[baseline=-0.5ex]\draw[patternOurs,line width=1pt] (0,0)--(12pt,0);\enspace Our Method};
\end{tikzpicture}
\endgroup

